An efficient Lagrangian-based heuristic to solve a multi-objective sustainable supply chain problem

Sustainable Supply Chain (SSC) management aims at integrating economic, environmental and social goals to assist in the long-term planning of a company and its supply chains. There is no consensus in the literature as to whether social and environmental responsibilities are profit-compatible. However, the conflicting nature of these goals is explicit when considering specific assessment measures and, in this scenario, multi-objective optimization is a way to represent problems that simultaneously optimize the goals. This paper proposes a Lagrangian matheuristic method, called $AugMathLagr$, to solve a hard and relevant multi-objective problem found in the literature. $AugMathLagr$ was extensively tested using artificial instances defined by a generator presented in this paper. The results show a competitive performance of $AugMathLagr$ when compared with an exact multi-objective method limited by time and a matheuristic recently proposed in the literature and adapted here to address the studied problem. In addition, computational results on a case study are presented and analyzed, and demonstrate the outstanding performance of $AugMathLagr$.

==> illustrative_example_M2_P3/gen_example_eco_t0.tex <==
%gen_example_eco_t0
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[stateInv] (W1) [right=2.5cm of F]{}; %2
\node[stateInv] (W2) [below=2cm of W1]{}; %3
\node[state] (C1) [right=3cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[stateInv] (Air2) [left =0.5cm of W2]{}; %6
\node[stateInv] (Air1) [left =2cm of Air2]{}; %7
\node[state] (Sea1) [left =2cm of Air2]{$Sea_1$}; %8
\node[state] (Sea2) [left =0.1cm of W2]{$Sea_2$}; %9
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2110} =50827$}; 
\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $S_{210}=\minor{6542}$}; %6541.96
\path (F) edge [bend right =25] node[left =0 cm] {\tiny $X_{20180} = 30220$} (Sea1);
\path (F) edge [ right =10] node[above =0 cm] {\tiny $X_{20140} = 14065$} (C1);
\path (Sea2) edge [right =25] node[above =0.1 cm] {\tiny $X_{20950} = 30220$} (C2);
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X_{01010} =  \minor{14383}$} (F); %14382.6$
\path (P) edge [bend right =20] node[below =0 cm] {\tiny $X_{11010} = \minor{9386}$} (F); %9386.44
\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $X_{23890} = 30220$} (Sea2);

%\path (Air1) edge [left =20] node[right =0.1 cm] {\tiny $ $} (F);

%\path (C1) edge [bend right =10] node[above =0 cm] {\tiny $ $} (F);
%\path (C2) edge [left =20] node[above =0 cm] {\tiny $ $} (Air2);
%\path (Air2) edge [left =20] node[above =0.1 cm] {\tiny $ $} (Air1);


%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        

==> illustrative_example_M2_P3/gen_example_eco_t1.tex <==
%gen_example_eco_t1
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[stateInv] (W1) [right=2.5cm of F]{}; %2
\node[stateInv] (W2) [below=2cm of W1]{}; %3
\node[state] (C1) [right=3cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[stateInv] (Air2) [left =0.5cm of W2]{}; %6
\node[stateInv] (Air1) [left =2cm of Air2]{}; %7
\node[state] (Sea1) [left =2cm of Air2]{$Sea_1$}; %8
\node[state] (Sea2) [left =0.1cm of W2]{$Sea_2$}; %9
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2111} = \minor{30628}$};  %30627.6
\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $R_{2411} = \minor{1657}$}; %1687.48
\node[stateLabel] (Freman) [above= 1.4cm of F]{\tiny $ $};
%
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X_{01011} = \minor{8667}$} (F); %8666.72
\path (P) edge [bend right =20] node[below =0 cm] {\tiny $X_{11011} = \minor{5656}$} (F); %5656.13
\path (F) edge [bend right =25] node[left =0 cm] {\tiny $X{20181} = 23061$} (Sea1);
\path (F) edge [left =10] node[above =0 cm] {\tiny $X{20141} = 15766$} (C1);
\path (Sea1) edge [left =20] node[right =0.1 cm] {\tiny $X{30811} = \minor{4524}$} (F); %4524.26
\path (Sea2) edge [right =25] node[above =0.1 cm] {\tiny $X{20951} = 23061$} (C2);
\path (C1) edge [bend left =10] node[below =0.1 cm] {\tiny $X{30411} = \minor{2106}$} (F); %2105.68
\path (C2) edge [bend left =20] node[below =0.1 cm] {\tiny $X{30591} = \minor{4524}$} (Sea2); %4524.26
\path (Sea2) edge [bend left =30] node[below =0.1 cm] {\tiny $X{33981} = \minor{4524}$} (Sea1); %4524.26
\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $X{23891} = 23061$} (Sea2);

%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        

==> illustrative_example_M2_P3/gen_example_env_t0.tex <==
%gen_example_eco_t0
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[stateInv] (W1) [right=2.5cm of F]{}; %2
\node[stateInv] (W2) [below=2cm of W1]{}; %3
\node[state] (C1) [right=3cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[stateInv] (Air2) [left =0.5cm of W2]{}; %6
\node[stateInv] (Air1) [left =2cm of Air2]{}; %7
\node[state] (Sea1) [left =2cm of Air2]{$Sea_1$}; %8
\node[state] (Sea2) [left =0.1cm of W2]{$Sea_2$}; %9
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2010} = \minor{71047}$};  %71047.2
\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $S_{210}= \minor{26762}$}; %26762.2
%
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X_{01010} = \minor{13175}$} (F); %13175.2
\path (P) edge [bend right =20] node[below =0 cm] {\tiny $X_{11010} = \minor{2360}$} (F); %2359.83

\path (F) edge [bend right =25] node[left =0 cm] {\tiny $X_{21180} = 30220$} (Sea1);
\path (F) edge [ right =10] node[above =0 cm] {\tiny $X_{21140} = 14065$} (C1);
%\path (Air1) edge [left =20] node[right =0.1 cm] {\tiny $ $} (F);
\path (Sea2) edge [right =25] node[above =0.1 cm] {\tiny $X_{21950} = 30220$} (C2);
%\path (C1) edge [bend right =10] node[above =0 cm] {\tiny $ $} (F);
%\path (C2) edge [left =20] node[above =0 cm] {\tiny $ $} (Air2);
%\path (Air2) edge [left =20] node[above =0.1 cm] {\tiny $ $} (Air1);
\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $X_{23890} = 30220$} (Sea2);

%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        

==> illustrative_example_M2_P3/gen_example_env_t1.tex <==
%gen_example_eco_t1
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[stateInv] (W1) [right=2.5cm of F]{}; %2
\node[stateInv] (W2) [below=2cm of W1]{}; %3
\node[state] (C1) [right=3cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[stateInv] (Air2) [left =0.5cm of W2]{}; %6
\node[stateInv] (Air1) [left =2cm of Air2]{}; %7
\node[state] (Sea1) [left =2cm of Air2]{$Sea_1$}; %8
\node[state] (Sea2) [left =0.1cm of W2]{$Sea_2$}; %9
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2011} = \minor{994}$};  %993.528
\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $R_{2411} = \minor{11071}$}; %11071.2
\node[stateLabel] (Freman) [above= 1.4cm of F]{\tiny $ $};
%
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X{01011} = \minor{184}$} (F); %184.242
\path (P) edge [bend right =20] node[below =0 cm] {\tiny $X{11011} = 33$} (F);
\path (F) edge [bend right =25] node[left =0 cm] {\tiny $X{21181} = 23061$} (Sea1);
\path (F) edge [left =10] node[above =0 cm] {\tiny $X{21141} = 15766$} (C1);
\path (Sea1) edge [left =20] node[right =0.1 cm] {\tiny $X{31811} = 30220$} (F);
\path (Sea2) edge [right =25] node[above =0.1 cm] {\tiny $X{21951} = 23061$} (C2);
\path (C1) edge [bend left =10] node[below =0.1 cm] {\tiny $X{31411} = 14065$} (F);
\path (C2) edge [bend left =20] node[below =0.1 cm] {\tiny $X{31591} = 30220$} (Sea2);
\path (Sea2) edge [bend left =30] node[below =0.1 cm] {\tiny $X{33981} = 30220$} (Sea1);
\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $X{23891} = 23061$} (Sea2);

%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        

==> illustrative_example_M2_P3/gen_example_soc_t0.tex <==
%gen_example_eco_t0
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[state] (W1) [right=2.2cm of F]{$W_1$}; %2
\node[state] (C1) [right=2.2cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[state] (W2) [left=2cm of C2]{$W_2$}; %3
\node[state] (Air2) [left =2cm of W2]{$Air_2$}; %6
\node[state] (Air1) [left =2cm of Air2]{$Air_1$}; %7
\node[stateInv] (Sea2) [below =2cm of Air2]{}; %9
\node[stateInv] (Sea1) [left =2cm of Sea2]{}; %8
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2010} = 60588$}; 
%\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $S_{210}= $};
\node[stateLabel] (W1S) [above= 0.6cm of W1]{\tiny $S_{220} = 334$};
\node[stateLabel] (W2S) [above= 0.5cm of W2]{\tiny $S_{230} = 15969$};
%
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X{00010} = \minor{11236}$} (F); %11235.6
\path (P) edge [bend right =20] node[below =0.02 cm] {\tiny $X{10010} =\minor{2012}$} (F); %2012.43
\path (W1) edge [right =25] node[right =0 cm] {\tiny $X{20260} = 46189$} (Air1);
\path (W1) edge [left = 20] node[above =0.12 cm] {\tiny $X{20240} = 14065$} (C1);
\path (W2) edge [right =25] node[below =0.2 cm] {\tiny $X{20350} = 30220$} (C2);
\path (F) edge [right =25] node[above =0.12 cm] {\tiny $X{20120} = 60588$} (W1);
\path (Air2) edge [right =25] node[below =0.2 cm] {\tiny $X{20730} = 46189$} (W2);
%\path (F) edge [bend right =25] node[left =0 cm] {\tiny $ $} (Sea1);
\path (Air1) edge [left =20] node[below =0.2 cm] {\tiny $X{22670} = 46189$} (Air2);


%\path (C1) edge [bend right =10] node[above =0 cm] {\tiny $ $} (F);
%\path (C2) edge [left =20] node[above =0 cm] {\tiny $ $} (Air2);
%\path (Air2) edge [left =20] node[above =0.1 cm] {\tiny $ $} (Air1);
%\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $ $} (Sea2);

%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        

==> illustrative_example_M2_P3/gen_example_soc_t1.tex <==
%gen_example_eco_t0
  %\begin{landscape}
\tikzset{stateDots/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateLabel/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
\tikzset{stateInv/.style ={ top color =white , bottom color = white,draw,white, text=black , minimum width =0.2 cm}}
%\begin{figure}[htb]
\begin {tikzpicture}[-latex ,auto ,node distance =3 cm and 3cm ,on grid ,
semithick ,
state/.style ={ rectangle,rounded corners ,top color =white , bottom color = gray!20 ,
draw,gray , text=black , minimum width = 0.2 cm,
}]
\scriptsize
%
\node[state] (P) {$S$}; %0
\node[state] (F) [right=2.5cm of P]{$F$}; %1
\node[state] (W1) [right=3.5cm of F]{$W_1$}; %2
\node[state] (C1) [right=3.5cm of W1]{$C_1$}; %4
\node[state] (C2) [below=2cm of C1]{$C_2$}; %5
\node[state] (W2) [left=2.7cm of C2]{$W_2$}; %3
%\node[state] (Sea2) [left =4cm of W2]{$Sea_2$}; %6
%\node[state] (Sea1) [left =2cm of Sea2]{$Sea_1$}; %7
\node[stateInv] (Air2) [left =1cm of W2]{}; %6
\node[stateInv] (Air1) [left =1cm of Air2]{}; %7
\node[state] (Sea2) [below =1.5cm of Air2]{$Sea_2$}; %9
\node[state] (Sea1) [left =4.5cm of Sea2]{$Sea_1$}; %8
\scriptsize
\node[stateLabel] (Fprod) [above = 0.6cm of F]{\tiny $P_{2011} = \minor{21585}$};  %21584.5
\node[stateLabel] (Freman) [above= 1.0cm of F]{\tiny $R_{2511}= \minor{1657}$}; %1657.48
\node[stateLabel] (W1S) [above= 0.6cm of W1]{\tiny $S_{221} = 334$};  %minimum storage
\node[stateLabel] (W2S) [above= 0.6cm of W2]{\tiny $S_{231} = 384$}; %minimum storage
%
%%X(m)(a)(i)(j)(t)
\path (P) edge [left =25] node[above =0 cm] {\tiny $X{00011} = \minor{4003}$} (F); %4002.69
\path (P) edge [bend right =20] node[below =0.02 cm] {\tiny $X{10011} = \minor{717}$} (F); %716.929
\path (F) edge [bend left =10] node[above =0.01 cm] {\tiny $X{20121} = 23242$} (W1);
\path (W1) edge [bend left =10] node[below =0.01 cm] {\tiny $X{30211} = \minor{6630}$} (F); %6629.94
%
\path (W1) edge [bend right =10] node[left =0 cm] {\tiny $X{20281} = 7476$} (Sea1);
\path (W2) edge [bend left =10] node[right =0.1 cm] {\tiny $X{30391} = \minor{4524}$} (Sea2); %4524.26
\path (W1) edge [bend left = 10] node[above =0.05 cm] {\tiny $X{20241} = 15766$} (C1);
\path (W2) edge [bend left =10] node[above =0.05 cm] {\tiny $X{20351} = 23061$} (C2);
\path (Sea1) edge [bend right =10] node[right =0.1 cm] {\tiny $X{30821} = \minor{4524}$} (W1); %4524.26
\path (Sea2) edge [bend left =10] node[left=0.1cm] {\tiny $X{20931} = 7476$} (W2);
\path (C1) edge [bend left = 10] node[below =0.1 cm] {\tiny $X{30421} = \minor{2106}$} (W1); %2105.68
\path (C2) edge [bend left=10] node[below =0.01 cm] {\tiny $X{30531} = \minor{4524}$} (W2); %4524.26
\path (Sea1) edge [bend left =10] node[above =0.1 cm] {\tiny $X{22671} = 7476$} (Sea2);
\path (Sea2) edge [bend left =10] node[below =0.1 cm] {\tiny $X{33981} = \minor{4524}$} (Sea1); %4524.26



%\path (C1) edge [bend right =10] node[above =0 cm] {\tiny $ $} (F);
%\path (C2) edge [left =20] node[above =0 cm] {\tiny $ $} (Air2);
%\path (Air2) edge [left =20] node[above =0.1 cm] {\tiny $ $} (Air1);
%\path (Sea1) edge [right =25] node[above =0.1 cm] {\tiny $ $} (Sea2);

%\label{fig:graphFlow}
\end{tikzpicture}
%\end{figure}
%\end{landscape}                                                                                                                                                                                                                                                                                        
